A fault-tolerant pairwise measurement-based code on eight qubits

We construct a pairwise measurement-based code on eight qubits that is error correcting for circuit noise, with fault distance 3. The code can be implemented on a subset of a rectangular array of qubits with nearest neighbor connectivity of pairwise Pauli measurements, with a syndrome extraction circuit of depth 28. We describe fault-tolerant logical operations on patches of this eight-qubit code that generate the full Clifford group. We estimate the performance under circuit noise both during logical idle and during a logical two-qubit measurement. We estimate the pseudo-threshold to be between $10^{-5}$ and $2\times 10^{-4}$, depending on the amount of noise on idle physical qubits. The use of post-selection in addition to error correction (correcting all degree one faults and rejecting a subset of the higher degree faults) can improve the pseudo-threshold by up to an order of magnitude.

==> (inline-0) <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (39.5000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (39.5000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (39.5000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -3.0000*\scaling)   -- (39.5000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (39.5000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -5.0000*\scaling)   -- (39.5000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -6.0000*\scaling)   -- (39.5000*\scaling, -6.0000*\scaling);
   \draw[dotted] (-1.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (1.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (3.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (5.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (5.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (7.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (7.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (9.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (11.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (11.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (13.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (13.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (15.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (15.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (17.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (17.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (19.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (19.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (21.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (21.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (23.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (23.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (25.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (25.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (27.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (27.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (29.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (29.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (31.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (31.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (33.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (33.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (35.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (35.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (37.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (37.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (39.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (39.000000*\scaling, -6.000000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -6.0000*\scaling -1*\scaling) {1};
   \node at (2.0000*\scaling, -6.0000*\scaling -1*\scaling) {2};
   \node at (4.0000*\scaling, -6.0000*\scaling -1*\scaling) {3};
   \node at (6.0000*\scaling, -6.0000*\scaling -1*\scaling) {4};
   \node at (8.0000*\scaling, -6.0000*\scaling -1*\scaling) {5};
   \node at (10.0000*\scaling, -6.0000*\scaling -1*\scaling) {6};
   \node at (12.0000*\scaling, -6.0000*\scaling -1*\scaling) {7};
   \node at (14.0000*\scaling, -6.0000*\scaling -1*\scaling) {8};
   \node at (16.0000*\scaling, -6.0000*\scaling -1*\scaling) {9};
   \node at (18.0000*\scaling, -6.0000*\scaling -1*\scaling) {10};
   \node at (20.0000*\scaling, -6.0000*\scaling -1*\scaling) {11};
   \node at (22.0000*\scaling, -6.0000*\scaling -1*\scaling) {12};
   \node at (24.0000*\scaling, -6.0000*\scaling -1*\scaling) {13};
   \node at (26.0000*\scaling, -6.0000*\scaling -1*\scaling) {14};
   \node at (28.0000*\scaling, -6.0000*\scaling -1*\scaling) {15};
   \node at (30.0000*\scaling, -6.0000*\scaling -1*\scaling) {16};
   \node at (32.0000*\scaling, -6.0000*\scaling -1*\scaling) {1};
   \node at (34.0000*\scaling, -6.0000*\scaling -1*\scaling) {2};
   \node at (36.0000*\scaling, -6.0000*\scaling -1*\scaling) {3};
   \node at (38.0000*\scaling, -6.0000*\scaling -1*\scaling) {4};
   \node at (0.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (1.6600*\scaling,  -5.000000*\scaling)   -- (1.6600*\scaling, 0.000000*\scaling);
   \draw (1.6600*\scaling,  -5.000000*\scaling)   -- (1.6600*\scaling, 0.000000*\scaling);
   \node at (1.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (1.6600*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (1.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (1.6600*\scaling, 0.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (2.3400*\scaling,  -6.000000*\scaling)   -- (2.3400*\scaling, -3.000000*\scaling);
   \draw (2.3400*\scaling,  -6.000000*\scaling)   -- (2.3400*\scaling, -3.000000*\scaling);
   \node at (2.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.3400*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.3400*\scaling, -3.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (4.000000*\scaling,  -6.000000*\scaling)   -- (4.000000*\scaling, -5.000000*\scaling);
   \draw (4.000000*\scaling,  -6.000000*\scaling)   -- (4.000000*\scaling, -5.000000*\scaling);
   \node at (4.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (4.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (5.6600*\scaling,  -5.000000*\scaling)   -- (5.6600*\scaling, -1.000000*\scaling);
   \draw (5.6600*\scaling,  -5.000000*\scaling)   -- (5.6600*\scaling, -1.000000*\scaling);
   \node at (5.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (5.6600*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (5.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (5.6600*\scaling, -1.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (6.3400*\scaling,  -6.000000*\scaling)   -- (6.3400*\scaling, -2.000000*\scaling);
   \draw (6.3400*\scaling,  -6.000000*\scaling)   -- (6.3400*\scaling, -2.000000*\scaling);
   \node at (6.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (6.3400*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (6.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (6.3400*\scaling, -2.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (8.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (8.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (8.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (9.6600*\scaling,  -5.000000*\scaling)   -- (9.6600*\scaling, -1.000000*\scaling);
   \draw (9.6600*\scaling,  -5.000000*\scaling)   -- (9.6600*\scaling, -1.000000*\scaling);
   \node at (9.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (9.6600*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (10.3400*\scaling,  -6.000000*\scaling)   -- (10.3400*\scaling, -4.000000*\scaling);
   \draw (10.3400*\scaling,  -6.000000*\scaling)   -- (10.3400*\scaling, -4.000000*\scaling);
   \node at (10.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (10.3400*\scaling, -4.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (12.000000*\scaling,  -6.000000*\scaling)   -- (12.000000*\scaling, -5.000000*\scaling);
   \draw (12.000000*\scaling,  -6.000000*\scaling)   -- (12.000000*\scaling, -5.000000*\scaling);
   \node at (12.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (12.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (12.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (12.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (13.6600*\scaling,  -5.000000*\scaling)   -- (13.6600*\scaling, -2.000000*\scaling);
   \draw (13.6600*\scaling,  -5.000000*\scaling)   -- (13.6600*\scaling, -2.000000*\scaling);
   \node at (13.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (13.6600*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (14.3400*\scaling,  -6.000000*\scaling)   -- (14.3400*\scaling, -3.000000*\scaling);
   \draw (14.3400*\scaling,  -6.000000*\scaling)   -- (14.3400*\scaling, -3.000000*\scaling);
   \node at (14.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (14.3400*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (16.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (16.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (16.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (16.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (17.6600*\scaling,  -5.000000*\scaling)   -- (17.6600*\scaling, -2.000000*\scaling);
   \draw (17.6600*\scaling,  -5.000000*\scaling)   -- (17.6600*\scaling, -2.000000*\scaling);
   \node at (17.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (17.6600*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (18.3400*\scaling,  -6.000000*\scaling)   -- (18.3400*\scaling, 0.000000*\scaling);
   \draw (18.3400*\scaling,  -6.000000*\scaling)   -- (18.3400*\scaling, 0.000000*\scaling);
   \node at (18.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (18.3400*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (20.000000*\scaling,  -6.000000*\scaling)   -- (20.000000*\scaling, -5.000000*\scaling);
   \draw (20.000000*\scaling,  -6.000000*\scaling)   -- (20.000000*\scaling, -5.000000*\scaling);
   \node at (20.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (20.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (21.6600*\scaling,  -5.000000*\scaling)   -- (21.6600*\scaling, -3.000000*\scaling);
   \draw (21.6600*\scaling,  -5.000000*\scaling)   -- (21.6600*\scaling, -3.000000*\scaling);
   \node at (21.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (21.6600*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (22.3400*\scaling,  -6.000000*\scaling)   -- (22.3400*\scaling, -4.000000*\scaling);
   \draw (22.3400*\scaling,  -6.000000*\scaling)   -- (22.3400*\scaling, -4.000000*\scaling);
   \node at (22.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (22.3400*\scaling, -4.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (24.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (24.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (24.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (24.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (25.6600*\scaling,  -5.000000*\scaling)   -- (25.6600*\scaling, -3.000000*\scaling);
   \draw (25.6600*\scaling,  -5.000000*\scaling)   -- (25.6600*\scaling, -3.000000*\scaling);
   \node at (25.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (25.6600*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (26.3400*\scaling,  -6.000000*\scaling)   -- (26.3400*\scaling, -1.000000*\scaling);
   \draw (26.3400*\scaling,  -6.000000*\scaling)   -- (26.3400*\scaling, -1.000000*\scaling);
   \node at (26.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (26.3400*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (28.000000*\scaling,  -6.000000*\scaling)   -- (28.000000*\scaling, -5.000000*\scaling);
   \draw (28.000000*\scaling,  -6.000000*\scaling)   -- (28.000000*\scaling, -5.000000*\scaling);
   \node at (28.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (28.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (29.6600*\scaling,  -5.000000*\scaling)   -- (29.6600*\scaling, -4.000000*\scaling);
   \draw (29.6600*\scaling,  -5.000000*\scaling)   -- (29.6600*\scaling, -4.000000*\scaling);
   \node at (29.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (29.6600*\scaling, -4.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (30.3400*\scaling,  -6.000000*\scaling)   -- (30.3400*\scaling, 0.000000*\scaling);
   \draw (30.3400*\scaling,  -6.000000*\scaling)   -- (30.3400*\scaling, 0.000000*\scaling);
   \node at (30.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (30.3400*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (32.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (32.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (32.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (33.6600*\scaling,  -5.000000*\scaling)   -- (33.6600*\scaling, 0.000000*\scaling);
   \draw (33.6600*\scaling,  -5.000000*\scaling)   -- (33.6600*\scaling, 0.000000*\scaling);
   \node at (33.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (33.6600*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (33.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (33.6600*\scaling, 0.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (34.3400*\scaling,  -6.000000*\scaling)   -- (34.3400*\scaling, -3.000000*\scaling);
   \draw (34.3400*\scaling,  -6.000000*\scaling)   -- (34.3400*\scaling, -3.000000*\scaling);
   \node at (34.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (34.3400*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (34.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (34.3400*\scaling, -3.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (36.000000*\scaling,  -6.000000*\scaling)   -- (36.000000*\scaling, -5.000000*\scaling);
   \draw (36.000000*\scaling,  -6.000000*\scaling)   -- (36.000000*\scaling, -5.000000*\scaling);
   \node at (36.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (36.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (37.6600*\scaling,  -5.000000*\scaling)   -- (37.6600*\scaling, -1.000000*\scaling);
   \draw (37.6600*\scaling,  -5.000000*\scaling)   -- (37.6600*\scaling, -1.000000*\scaling);
   \node at (37.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (37.6600*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (37.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (37.6600*\scaling, -1.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (38.3400*\scaling,  -6.000000*\scaling)   -- (38.3400*\scaling, -2.000000*\scaling);
   \draw (38.3400*\scaling,  -6.000000*\scaling)   -- (38.3400*\scaling, -2.000000*\scaling);
   \node at (38.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (38.3400*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (38.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (38.3400*\scaling, -2.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};

\end{tikzpicture}
\begin{tikzpicture}
\clip (-1.5,-5) rectangle (21.5,2);
   \newcommand{\scaling}{0.55}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (79.5000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (79.5000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (79.5000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -3.0000*\scaling)   -- (79.5000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (79.5000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -5.0000*\scaling)   -- (79.5000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -6.0000*\scaling)   -- (79.5000*\scaling, -6.0000*\scaling);
   \node at (-2*\scaling, -7.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -7.0000*\scaling)   -- (79.5000*\scaling, -7.0000*\scaling);
   \draw[dotted] (-1.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (1.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (3.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (5.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (5.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (7.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (7.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (9.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (11.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (11.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (13.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (13.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (15.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (15.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (17.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (17.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (19.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (19.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (21.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (21.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (23.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (23.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (25.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (25.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (27.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (27.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (29.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (29.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (31.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (31.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (33.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (33.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (35.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (35.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (37.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (37.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (39.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (39.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (41.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (41.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (43.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (43.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (45.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (45.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (47.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (47.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (49.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (49.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (51.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (51.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (53.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (53.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (55.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (55.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (57.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (57.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (59.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (59.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (61.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (61.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (63.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (63.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (65.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (65.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (67.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (67.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (69.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (69.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (71.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (71.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (73.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (73.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (75.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (75.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (77.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (77.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (79.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (79.000000*\scaling, -7.000000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -7.0000*\scaling -1*\scaling) {1};
   \node at (2.0000*\scaling, -7.0000*\scaling -1*\scaling) {2};
   \node at (4.0000*\scaling, -7.0000*\scaling -1*\scaling) {3};
   \node at (6.0000*\scaling, -7.0000*\scaling -1*\scaling) {4};
   \node at (8.0000*\scaling, -7.0000*\scaling -1*\scaling) {5};
   \node at (10.0000*\scaling, -7.0000*\scaling -1*\scaling) {6};
   \node at (12.0000*\scaling, -7.0000*\scaling -1*\scaling) {7};
   \node at (14.0000*\scaling, -7.0000*\scaling -1*\scaling) {8};
   \node at (16.0000*\scaling, -7.0000*\scaling -1*\scaling) {9};
   \node at (18.0000*\scaling, -7.0000*\scaling -1*\scaling) {10};
   \node at (20.0000*\scaling, -7.0000*\scaling -1*\scaling) {11};
   \node at (22.0000*\scaling, -7.0000*\scaling -1*\scaling) {12};
   \node at (24.0000*\scaling, -7.0000*\scaling -1*\scaling) {13};
   \node at (26.0000*\scaling, -7.0000*\scaling -1*\scaling) {14};
   \node at (28.0000*\scaling, -7.0000*\scaling -1*\scaling) {15};
   \node at (30.0000*\scaling, -7.0000*\scaling -1*\scaling) {16};
   \node at (32.0000*\scaling, -7.0000*\scaling -1*\scaling) {17};
   \node at (34.0000*\scaling, -7.0000*\scaling -1*\scaling) {18};
   \node at (36.0000*\scaling, -7.0000*\scaling -1*\scaling) {19};
   \node at (38.0000*\scaling, -7.0000*\scaling -1*\scaling) {20};
   \node at (40.0000*\scaling, -7.0000*\scaling -1*\scaling) {21};
   \node at (42.0000*\scaling, -7.0000*\scaling -1*\scaling) {22};
   \node at (44.0000*\scaling, -7.0000*\scaling -1*\scaling) {23};
   \node at (46.0000*\scaling, -7.0000*\scaling -1*\scaling) {24};
   \node at (48.0000*\scaling, -7.0000*\scaling -1*\scaling) {25};
   \node at (50.0000*\scaling, -7.0000*\scaling -1*\scaling) {26};
   \node at (52.0000*\scaling, -7.0000*\scaling -1*\scaling) {27};
   \node at (54.0000*\scaling, -7.0000*\scaling -1*\scaling) {28};
   \node at (56.0000*\scaling, -7.0000*\scaling -1*\scaling) {29};
   \node at (58.0000*\scaling, -7.0000*\scaling -1*\scaling) {30};
   \node at (60.0000*\scaling, -7.0000*\scaling -1*\scaling) {31};
   \node at (62.0000*\scaling, -7.0000*\scaling -1*\scaling) {32};
   \node at (64.0000*\scaling, -7.0000*\scaling -1*\scaling) {1};
   \node at (66.0000*\scaling, -7.0000*\scaling -1*\scaling) {2};
   \node at (68.0000*\scaling, -7.0000*\scaling -1*\scaling) {3};
   \node at (70.0000*\scaling, -7.0000*\scaling -1*\scaling) {4};
   \node at (72.0000*\scaling, -7.0000*\scaling -1*\scaling) {5};
   \node at (74.0000*\scaling, -7.0000*\scaling -1*\scaling) {6};
   \node at (76.0000*\scaling, -7.0000*\scaling -1*\scaling) {7};
   \node at (78.0000*\scaling, -7.0000*\scaling -1*\scaling) {8};
   \node at (0.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (0.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (1.6600*\scaling,  -5.000000*\scaling)   -- (1.6600*\scaling, 0.000000*\scaling);
   \draw (1.6600*\scaling,  -5.000000*\scaling)   -- (1.6600*\scaling, 0.000000*\scaling);
   \node at (1.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (1.6600*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (1.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (1.6600*\scaling, 0.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (2.3400*\scaling,  -6.000000*\scaling)   -- (2.3400*\scaling, -3.000000*\scaling);
   \draw (2.3400*\scaling,  -6.000000*\scaling)   -- (2.3400*\scaling, -3.000000*\scaling);
   \node at (2.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.3400*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.3400*\scaling, -3.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (4.000000*\scaling,  -7.000000*\scaling)   -- (4.000000*\scaling, -5.000000*\scaling);
   \draw (4.000000*\scaling,  -7.000000*\scaling)   -- (4.000000*\scaling, -5.000000*\scaling);
   \node at (4.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (4.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (6.000000*\scaling,  -7.000000*\scaling)   -- (6.000000*\scaling, -6.000000*\scaling);
   \draw (6.000000*\scaling,  -7.000000*\scaling)   -- (6.000000*\scaling, -6.000000*\scaling);
   \node at (6.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (6.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (8.000000*\scaling,  -7.000000*\scaling)   -- (8.000000*\scaling, -5.000000*\scaling);
   \draw (8.000000*\scaling,  -7.000000*\scaling)   -- (8.000000*\scaling, -5.000000*\scaling);
   \node at (8.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (8.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (10.000000*\scaling,  -7.000000*\scaling)   -- (10.000000*\scaling, -6.000000*\scaling);
   \draw (10.000000*\scaling,  -7.000000*\scaling)   -- (10.000000*\scaling, -6.000000*\scaling);
   \node at (10.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (10.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (11.6600*\scaling,  -5.000000*\scaling)   -- (11.6600*\scaling, -1.000000*\scaling);
   \draw (11.6600*\scaling,  -5.000000*\scaling)   -- (11.6600*\scaling, -1.000000*\scaling);
   \node at (11.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (11.6600*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (11.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (11.6600*\scaling, -1.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (12.3400*\scaling,  -6.000000*\scaling)   -- (12.3400*\scaling, -2.000000*\scaling);
   \draw (12.3400*\scaling,  -6.000000*\scaling)   -- (12.3400*\scaling, -2.000000*\scaling);
   \node at (12.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (12.3400*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (12.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (12.3400*\scaling, -2.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (14.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (14.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (14.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (14.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (14.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (16.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (16.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (16.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (17.6600*\scaling,  -5.000000*\scaling)   -- (17.6600*\scaling, -1.000000*\scaling);
   \draw (17.6600*\scaling,  -5.000000*\scaling)   -- (17.6600*\scaling, -1.000000*\scaling);
   \node at (17.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (17.6600*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (18.3400*\scaling,  -6.000000*\scaling)   -- (18.3400*\scaling, -4.000000*\scaling);
   \draw (18.3400*\scaling,  -6.000000*\scaling)   -- (18.3400*\scaling, -4.000000*\scaling);
   \node at (18.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (18.3400*\scaling, -4.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (20.000000*\scaling,  -7.000000*\scaling)   -- (20.000000*\scaling, -5.000000*\scaling);
   \draw (20.000000*\scaling,  -7.000000*\scaling)   -- (20.000000*\scaling, -5.000000*\scaling);
   \node at (20.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (20.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (20.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (20.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (22.000000*\scaling,  -7.000000*\scaling)   -- (22.000000*\scaling, -6.000000*\scaling);
   \draw (22.000000*\scaling,  -7.000000*\scaling)   -- (22.000000*\scaling, -6.000000*\scaling);
   \node at (22.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (22.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (22.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (22.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (24.000000*\scaling,  -7.000000*\scaling)   -- (24.000000*\scaling, -5.000000*\scaling);
   \draw (24.000000*\scaling,  -7.000000*\scaling)   -- (24.000000*\scaling, -5.000000*\scaling);
   \node at (24.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (24.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (26.000000*\scaling,  -7.000000*\scaling)   -- (26.000000*\scaling, -6.000000*\scaling);
   \draw (26.000000*\scaling,  -7.000000*\scaling)   -- (26.000000*\scaling, -6.000000*\scaling);
   \node at (26.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (26.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (27.6600*\scaling,  -5.000000*\scaling)   -- (27.6600*\scaling, -2.000000*\scaling);
   \draw (27.6600*\scaling,  -5.000000*\scaling)   -- (27.6600*\scaling, -2.000000*\scaling);
   \node at (27.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (27.6600*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (28.3400*\scaling,  -6.000000*\scaling)   -- (28.3400*\scaling, -3.000000*\scaling);
   \draw (28.3400*\scaling,  -6.000000*\scaling)   -- (28.3400*\scaling, -3.000000*\scaling);
   \node at (28.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (28.3400*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (30.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (30.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (30.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (30.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (30.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (32.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (32.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (32.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (33.6600*\scaling,  -5.000000*\scaling)   -- (33.6600*\scaling, -2.000000*\scaling);
   \draw (33.6600*\scaling,  -5.000000*\scaling)   -- (33.6600*\scaling, -2.000000*\scaling);
   \node at (33.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (33.6600*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (34.3400*\scaling,  -6.000000*\scaling)   -- (34.3400*\scaling, 0.000000*\scaling);
   \draw (34.3400*\scaling,  -6.000000*\scaling)   -- (34.3400*\scaling, 0.000000*\scaling);
   \node at (34.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (34.3400*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (36.000000*\scaling,  -7.000000*\scaling)   -- (36.000000*\scaling, -5.000000*\scaling);
   \draw (36.000000*\scaling,  -7.000000*\scaling)   -- (36.000000*\scaling, -5.000000*\scaling);
   \node at (36.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (36.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (38.000000*\scaling,  -7.000000*\scaling)   -- (38.000000*\scaling, -6.000000*\scaling);
   \draw (38.000000*\scaling,  -7.000000*\scaling)   -- (38.000000*\scaling, -6.000000*\scaling);
   \node at (38.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (38.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (40.000000*\scaling,  -7.000000*\scaling)   -- (40.000000*\scaling, -5.000000*\scaling);
   \draw (40.000000*\scaling,  -7.000000*\scaling)   -- (40.000000*\scaling, -5.000000*\scaling);
   \node at (40.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (40.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (42.000000*\scaling,  -7.000000*\scaling)   -- (42.000000*\scaling, -6.000000*\scaling);
   \draw (42.000000*\scaling,  -7.000000*\scaling)   -- (42.000000*\scaling, -6.000000*\scaling);
   \node at (42.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (42.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (43.6600*\scaling,  -5.000000*\scaling)   -- (43.6600*\scaling, -3.000000*\scaling);
   \draw (43.6600*\scaling,  -5.000000*\scaling)   -- (43.6600*\scaling, -3.000000*\scaling);
   \node at (43.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (43.6600*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (44.3400*\scaling,  -6.000000*\scaling)   -- (44.3400*\scaling, -4.000000*\scaling);
   \draw (44.3400*\scaling,  -6.000000*\scaling)   -- (44.3400*\scaling, -4.000000*\scaling);
   \node at (44.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (44.3400*\scaling, -4.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (46.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (46.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (46.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (46.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (46.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (48.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (48.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (48.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (49.6600*\scaling,  -5.000000*\scaling)   -- (49.6600*\scaling, -3.000000*\scaling);
   \draw (49.6600*\scaling,  -5.000000*\scaling)   -- (49.6600*\scaling, -3.000000*\scaling);
   \node at (49.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (49.6600*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (50.3400*\scaling,  -6.000000*\scaling)   -- (50.3400*\scaling, -1.000000*\scaling);
   \draw (50.3400*\scaling,  -6.000000*\scaling)   -- (50.3400*\scaling, -1.000000*\scaling);
   \node at (50.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (50.3400*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (52.000000*\scaling,  -7.000000*\scaling)   -- (52.000000*\scaling, -5.000000*\scaling);
   \draw (52.000000*\scaling,  -7.000000*\scaling)   -- (52.000000*\scaling, -5.000000*\scaling);
   \node at (52.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (52.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (54.000000*\scaling,  -7.000000*\scaling)   -- (54.000000*\scaling, -6.000000*\scaling);
   \draw (54.000000*\scaling,  -7.000000*\scaling)   -- (54.000000*\scaling, -6.000000*\scaling);
   \node at (54.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (54.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (56.000000*\scaling,  -7.000000*\scaling)   -- (56.000000*\scaling, -5.000000*\scaling);
   \draw (56.000000*\scaling,  -7.000000*\scaling)   -- (56.000000*\scaling, -5.000000*\scaling);
   \node at (56.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (56.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (58.000000*\scaling,  -7.000000*\scaling)   -- (58.000000*\scaling, -6.000000*\scaling);
   \draw (58.000000*\scaling,  -7.000000*\scaling)   -- (58.000000*\scaling, -6.000000*\scaling);
   \node at (58.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (58.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (59.6600*\scaling,  -5.000000*\scaling)   -- (59.6600*\scaling, -4.000000*\scaling);
   \draw (59.6600*\scaling,  -5.000000*\scaling)   -- (59.6600*\scaling, -4.000000*\scaling);
   \node at (59.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (59.6600*\scaling, -4.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (60.3400*\scaling,  -6.000000*\scaling)   -- (60.3400*\scaling, 0.000000*\scaling);
   \draw (60.3400*\scaling,  -6.000000*\scaling)   -- (60.3400*\scaling, 0.000000*\scaling);
   \node at (60.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (60.3400*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (62.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (62.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (62.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (62.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (62.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (64.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (64.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (64.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (65.6600*\scaling,  -5.000000*\scaling)   -- (65.6600*\scaling, 0.000000*\scaling);
   \draw (65.6600*\scaling,  -5.000000*\scaling)   -- (65.6600*\scaling, 0.000000*\scaling);
   \node at (65.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (65.6600*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (65.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (65.6600*\scaling, 0.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (66.3400*\scaling,  -6.000000*\scaling)   -- (66.3400*\scaling, -3.000000*\scaling);
   \draw (66.3400*\scaling,  -6.000000*\scaling)   -- (66.3400*\scaling, -3.000000*\scaling);
   \node at (66.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (66.3400*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (66.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (66.3400*\scaling, -3.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (68.000000*\scaling,  -7.000000*\scaling)   -- (68.000000*\scaling, -5.000000*\scaling);
   \draw (68.000000*\scaling,  -7.000000*\scaling)   -- (68.000000*\scaling, -5.000000*\scaling);
   \node at (68.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (68.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (70.000000*\scaling,  -7.000000*\scaling)   -- (70.000000*\scaling, -6.000000*\scaling);
   \draw (70.000000*\scaling,  -7.000000*\scaling)   -- (70.000000*\scaling, -6.000000*\scaling);
   \node at (70.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (70.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (72.000000*\scaling,  -7.000000*\scaling)   -- (72.000000*\scaling, -5.000000*\scaling);
   \draw (72.000000*\scaling,  -7.000000*\scaling)   -- (72.000000*\scaling, -5.000000*\scaling);
   \node at (72.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (72.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (74.000000*\scaling,  -7.000000*\scaling)   -- (74.000000*\scaling, -6.000000*\scaling);
   \draw (74.000000*\scaling,  -7.000000*\scaling)   -- (74.000000*\scaling, -6.000000*\scaling);
   \node at (74.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (74.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (75.6600*\scaling,  -5.000000*\scaling)   -- (75.6600*\scaling, -1.000000*\scaling);
   \draw (75.6600*\scaling,  -5.000000*\scaling)   -- (75.6600*\scaling, -1.000000*\scaling);
   \node at (75.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (75.6600*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (75.6600*\scaling, -5.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (75.6600*\scaling, -1.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (76.3400*\scaling,  -6.000000*\scaling)   -- (76.3400*\scaling, -2.000000*\scaling);
   \draw (76.3400*\scaling,  -6.000000*\scaling)   -- (76.3400*\scaling, -2.000000*\scaling);
   \node at (76.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (76.3400*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (76.3400*\scaling, -6.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (76.3400*\scaling, -2.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (78.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (78.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (78.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (78.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=yellow,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};

\end{tikzpicture}
}}}\\
\vcenter{\hbox{
\scalebox{0.67}{
\begin{tikzpicture}
\clip (21.4,-5) rectangle (45,2);

\end{tikzpicture}

==> IXZZX_connections.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}


==> IXZZX_connections_7step.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}


==> IXZZX_connections_time.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {1};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {2};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {3};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {4};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {5};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {6};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {7};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {8};
\end{tikzpicture}


==> IXZZX_diagram.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (19.7000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (19.7000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (19.7000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -3.0000*\scaling)   -- (19.7000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (19.7000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -5.0000*\scaling)   -- (19.7000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -6.0000*\scaling)   -- (19.7000*\scaling, -6.0000*\scaling);
   \node at (-2*\scaling, -7.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -7.0000*\scaling)   -- (19.7000*\scaling, -7.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (11.700000*\scaling, 0.000000*\scaling +1*\scaling)  -- (11.700000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (14.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (14.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (16.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (16.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (19.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (19.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -7.0000*\scaling -1*\scaling) {1};
   \node at (2.6000*\scaling, -7.0000*\scaling -1*\scaling) {2};
   \node at (5.2000*\scaling, -7.0000*\scaling -1*\scaling) {3};
   \node at (7.8000*\scaling, -7.0000*\scaling -1*\scaling) {4};
   \node at (10.4000*\scaling, -7.0000*\scaling -1*\scaling) {5};
   \node at (13.0000*\scaling, -7.0000*\scaling -1*\scaling) {6};
   \node at (15.6000*\scaling, -7.0000*\scaling -1*\scaling) {7};
   \node at (18.2000*\scaling, -7.0000*\scaling -1*\scaling) {8};
   \node at (0.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (2.1580*\scaling,  -5.000000*\scaling)   -- (2.1580*\scaling, -4.000000*\scaling);
   \draw (2.1580*\scaling,  -5.000000*\scaling)   -- (2.1580*\scaling, -4.000000*\scaling);
   \node at (2.1580*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.1580*\scaling, -4.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \draw (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \node at (3.0420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (3.0420*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -6.000000*\scaling);
   \draw (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -6.000000*\scaling);
   \node at (5.2000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (5.2000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -5.000000*\scaling);
   \draw (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -5.000000*\scaling);
   \node at (7.8000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (7.8000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -6.000000*\scaling);
   \draw (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -6.000000*\scaling);
   \node at (10.4000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (10.4000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (13.0000*\scaling,  -7.000000*\scaling)   -- (13.0000*\scaling, -5.000000*\scaling);
   \draw (13.0000*\scaling,  -7.000000*\scaling)   -- (13.0000*\scaling, -5.000000*\scaling);
   \node at (13.0000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (13.0000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (15.1580*\scaling,  -7.000000*\scaling)   -- (15.1580*\scaling, -1.000000*\scaling);
   \draw (15.1580*\scaling,  -7.000000*\scaling)   -- (15.1580*\scaling, -1.000000*\scaling);
   \node at (15.1580*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (15.1580*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (16.0420*\scaling,  -6.000000*\scaling)   -- (16.0420*\scaling, -2.000000*\scaling);
   \draw (16.0420*\scaling,  -6.000000*\scaling)   -- (16.0420*\scaling, -2.000000*\scaling);
   \node at (16.0420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (16.0420*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (18.200000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (18.200000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (18.200000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
\end{tikzpicture}


==> IXZZX_diagram_7step.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (19.7000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (19.7000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (19.7000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -3.0000*\scaling)   -- (19.7000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (19.7000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -5.0000*\scaling)   -- (19.7000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -6.0000*\scaling)   -- (19.7000*\scaling, -6.0000*\scaling);
   \node at (-2*\scaling, -7.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -7.0000*\scaling)   -- (19.7000*\scaling, -7.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (11.700000*\scaling, 0.000000*\scaling +1*\scaling)  -- (11.700000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (14.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (14.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (16.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (16.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (19.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (19.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -7.0000*\scaling -1*\scaling) {1};
   \node at (2.6000*\scaling, -7.0000*\scaling -1*\scaling) {2};
   \node at (5.2000*\scaling, -7.0000*\scaling -1*\scaling) {3};
   \node at (7.8000*\scaling, -7.0000*\scaling -1*\scaling) {4};
   \node at (10.4000*\scaling, -7.0000*\scaling -1*\scaling) {5};
   \node at (13.0000*\scaling, -7.0000*\scaling -1*\scaling) {6};
   \node at (15.6000*\scaling, -7.0000*\scaling -1*\scaling) {7};
   \node at (18.2000*\scaling, -7.0000*\scaling -1*\scaling) {8};
   \node at (0.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (2.158000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (2.158000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \draw (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \node at (3.0420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (3.0420*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (5.2000*\scaling,  -5.000000*\scaling)   -- (5.2000*\scaling, -4.000000*\scaling);
   \draw (5.2000*\scaling,  -5.000000*\scaling)   -- (5.2000*\scaling, -4.000000*\scaling);
   \node at (5.2000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (5.2000*\scaling, -4.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -6.000000*\scaling);
   \draw (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -6.000000*\scaling);
   \node at (5.2000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (5.2000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -5.000000*\scaling);
   \draw (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -5.000000*\scaling);
   \node at (7.8000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (7.8000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -6.000000*\scaling);
   \draw (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -6.000000*\scaling);
   \node at (10.4000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (10.4000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (12.5580*\scaling,  -7.000000*\scaling)   -- (12.5580*\scaling, -5.000000*\scaling);
   \draw (12.5580*\scaling,  -7.000000*\scaling)   -- (12.5580*\scaling, -5.000000*\scaling);
   \node at (12.5580*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (12.5580*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (13.4420*\scaling,  -6.000000*\scaling)   -- (13.4420*\scaling, -2.000000*\scaling);
   \draw (13.4420*\scaling,  -6.000000*\scaling)   -- (13.4420*\scaling, -2.000000*\scaling);
   \node at (13.4420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (13.4420*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (15.1580*\scaling,  -7.000000*\scaling)   -- (15.1580*\scaling, -1.000000*\scaling);
   \draw (15.1580*\scaling,  -7.000000*\scaling)   -- (15.1580*\scaling, -1.000000*\scaling);
   \node at (15.1580*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (15.1580*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (16.042000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (16.042000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (18.200000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
\end{tikzpicture}


==> SH_circuit.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {D};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (14.5000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -1.0000*\scaling)   -- (14.5000*\scaling, -1.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -1.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -1.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -1.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -1.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -1.000000*\scaling -1*\scaling);
   \draw[dotted] (11.700000*\scaling, 0.000000*\scaling +1*\scaling)  -- (11.700000*\scaling, -1.000000*\scaling -1*\scaling);
   \draw[dotted] (14.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (14.300000*\scaling, -1.000000*\scaling -1*\scaling);
   \node at (0.000000*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (2.6000*\scaling,  -1.000000*\scaling)   -- (2.6000*\scaling, 0.000000*\scaling);
   \draw (2.6000*\scaling,  -1.000000*\scaling)   -- (2.6000*\scaling, 0.000000*\scaling);
   \node at (2.6000*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.6000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (5.200000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (7.800000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Y};
   \draw[line width=1mm, white] (10.4000*\scaling,  0.000000*\scaling)   -- (10.4000*\scaling, -1.000000*\scaling);
   \draw (10.4000*\scaling,  0.000000*\scaling)   -- (10.4000*\scaling, -1.000000*\scaling);
   \node at (10.4000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (10.4000*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (13.000000*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
\end{tikzpicture}


==> XIXZZ_connections.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}


==> XIXZZ_connections_7step.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}


==> XIXZZ_connections_time.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {1};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {2};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {3};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {4};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {5};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {6};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {7};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {8};
\end{tikzpicture}


==> XIXZZ_diagram.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (19.7000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (19.7000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (19.7000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -3.0000*\scaling)   -- (19.7000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (19.7000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -5.0000*\scaling)   -- (19.7000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -6.0000*\scaling)   -- (19.7000*\scaling, -6.0000*\scaling);
   \node at (-2*\scaling, -7.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -7.0000*\scaling)   -- (19.7000*\scaling, -7.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (11.700000*\scaling, 0.000000*\scaling +1*\scaling)  -- (11.700000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (14.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (14.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (16.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (16.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (19.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (19.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -7.0000*\scaling -1*\scaling) {1};
   \node at (2.6000*\scaling, -7.0000*\scaling -1*\scaling) {2};
   \node at (5.2000*\scaling, -7.0000*\scaling -1*\scaling) {3};
   \node at (7.8000*\scaling, -7.0000*\scaling -1*\scaling) {4};
   \node at (10.4000*\scaling, -7.0000*\scaling -1*\scaling) {5};
   \node at (13.0000*\scaling, -7.0000*\scaling -1*\scaling) {6};
   \node at (15.6000*\scaling, -7.0000*\scaling -1*\scaling) {7};
   \node at (18.2000*\scaling, -7.0000*\scaling -1*\scaling) {8};
   \node at (0.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (2.1580*\scaling,  -6.000000*\scaling)   -- (2.1580*\scaling, -2.000000*\scaling);
   \draw (2.1580*\scaling,  -6.000000*\scaling)   -- (2.1580*\scaling, -2.000000*\scaling);
   \node at (2.1580*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.1580*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (3.0420*\scaling,  -5.000000*\scaling)   -- (3.0420*\scaling, 0.000000*\scaling);
   \draw (3.0420*\scaling,  -5.000000*\scaling)   -- (3.0420*\scaling, 0.000000*\scaling);
   \node at (3.0420*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (3.0420*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -5.000000*\scaling);
   \draw (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -5.000000*\scaling);
   \node at (5.2000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (5.2000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -6.000000*\scaling);
   \draw (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -6.000000*\scaling);
   \node at (7.8000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (7.8000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -5.000000*\scaling);
   \draw (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -5.000000*\scaling);
   \node at (10.4000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (10.4000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (13.0000*\scaling,  -7.000000*\scaling)   -- (13.0000*\scaling, -6.000000*\scaling);
   \draw (13.0000*\scaling,  -7.000000*\scaling)   -- (13.0000*\scaling, -6.000000*\scaling);
   \node at (13.0000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (13.0000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (15.1580*\scaling,  -6.000000*\scaling)   -- (15.1580*\scaling, -3.000000*\scaling);
   \draw (15.1580*\scaling,  -6.000000*\scaling)   -- (15.1580*\scaling, -3.000000*\scaling);
   \node at (15.1580*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (15.1580*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (16.0420*\scaling,  -5.000000*\scaling)   -- (16.0420*\scaling, -4.000000*\scaling);
   \draw (16.0420*\scaling,  -5.000000*\scaling)   -- (16.0420*\scaling, -4.000000*\scaling);
   \node at (16.0420*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (16.0420*\scaling, -4.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (18.200000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (18.200000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (18.200000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
\end{tikzpicture}


==> XIXZZ_diagram_7step.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (19.7000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (19.7000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (19.7000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -3.0000*\scaling)   -- (19.7000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (19.7000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -5.0000*\scaling)   -- (19.7000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -6.0000*\scaling)   -- (19.7000*\scaling, -6.0000*\scaling);
   \node at (-2*\scaling, -7.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -7.0000*\scaling)   -- (19.7000*\scaling, -7.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (11.700000*\scaling, 0.000000*\scaling +1*\scaling)  -- (11.700000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (14.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (14.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (16.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (16.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (19.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (19.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -7.0000*\scaling -1*\scaling) {1};
   \node at (2.6000*\scaling, -7.0000*\scaling -1*\scaling) {2};
   \node at (5.2000*\scaling, -7.0000*\scaling -1*\scaling) {3};
   \node at (7.8000*\scaling, -7.0000*\scaling -1*\scaling) {4};
   \node at (10.4000*\scaling, -7.0000*\scaling -1*\scaling) {5};
   \node at (13.0000*\scaling, -7.0000*\scaling -1*\scaling) {6};
   \node at (15.6000*\scaling, -7.0000*\scaling -1*\scaling) {7};
   \node at (18.2000*\scaling, -7.0000*\scaling -1*\scaling) {8};
   \node at (0.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (2.158000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (2.158000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \draw (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \node at (3.0420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (3.0420*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (5.2000*\scaling,  -5.000000*\scaling)   -- (5.2000*\scaling, -4.000000*\scaling);
   \draw (5.2000*\scaling,  -5.000000*\scaling)   -- (5.2000*\scaling, -4.000000*\scaling);
   \node at (5.2000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (5.2000*\scaling, -4.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -6.000000*\scaling);
   \draw (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -6.000000*\scaling);
   \node at (5.2000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (5.2000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -5.000000*\scaling);
   \draw (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -5.000000*\scaling);
   \node at (7.8000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (7.8000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -6.000000*\scaling);
   \draw (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -6.000000*\scaling);
   \node at (10.4000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (10.4000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (12.5580*\scaling,  -7.000000*\scaling)   -- (12.5580*\scaling, -5.000000*\scaling);
   \draw (12.5580*\scaling,  -7.000000*\scaling)   -- (12.5580*\scaling, -5.000000*\scaling);
   \node at (12.5580*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (12.5580*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (13.4420*\scaling,  -6.000000*\scaling)   -- (13.4420*\scaling, -2.000000*\scaling);
   \draw (13.4420*\scaling,  -6.000000*\scaling)   -- (13.4420*\scaling, -2.000000*\scaling);
   \node at (13.4420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (13.4420*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (15.6000*\scaling,  -5.000000*\scaling)   -- (15.6000*\scaling, 0.000000*\scaling);
   \draw (15.6000*\scaling,  -5.000000*\scaling)   -- (15.6000*\scaling, 0.000000*\scaling);
   \node at (15.6000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (15.6000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (15.600000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (15.600000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (18.200000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
\end{tikzpicture}


==> XZZXI_connections.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}


==> XZZXI_connections_7step.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}


==> XZZXI_connections_time.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {1};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {2};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {3};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {4};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {5};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {6};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {7};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {8};
\end{tikzpicture}


==> XZZXI_diagram.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (19.7000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (19.7000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (19.7000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -3.0000*\scaling)   -- (19.7000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (19.7000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -5.0000*\scaling)   -- (19.7000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -6.0000*\scaling)   -- (19.7000*\scaling, -6.0000*\scaling);
   \node at (-2*\scaling, -7.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -7.0000*\scaling)   -- (19.7000*\scaling, -7.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (11.700000*\scaling, 0.000000*\scaling +1*\scaling)  -- (11.700000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (14.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (14.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (16.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (16.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (19.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (19.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -7.0000*\scaling -1*\scaling) {1};
   \node at (2.6000*\scaling, -7.0000*\scaling -1*\scaling) {2};
   \node at (5.2000*\scaling, -7.0000*\scaling -1*\scaling) {3};
   \node at (7.8000*\scaling, -7.0000*\scaling -1*\scaling) {4};
   \node at (10.4000*\scaling, -7.0000*\scaling -1*\scaling) {5};
   \node at (13.0000*\scaling, -7.0000*\scaling -1*\scaling) {6};
   \node at (15.6000*\scaling, -7.0000*\scaling -1*\scaling) {7};
   \node at (18.2000*\scaling, -7.0000*\scaling -1*\scaling) {8};
   \node at (0.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (2.1580*\scaling,  -5.000000*\scaling)   -- (2.1580*\scaling, 0.000000*\scaling);
   \draw (2.1580*\scaling,  -5.000000*\scaling)   -- (2.1580*\scaling, 0.000000*\scaling);
   \node at (2.1580*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.1580*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \draw (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \node at (3.0420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (3.0420*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -6.000000*\scaling);
   \draw (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -6.000000*\scaling);
   \node at (5.2000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (5.2000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -5.000000*\scaling);
   \draw (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -5.000000*\scaling);
   \node at (7.8000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (7.8000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -6.000000*\scaling);
   \draw (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -6.000000*\scaling);
   \node at (10.4000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (10.4000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (13.0000*\scaling,  -7.000000*\scaling)   -- (13.0000*\scaling, -5.000000*\scaling);
   \draw (13.0000*\scaling,  -7.000000*\scaling)   -- (13.0000*\scaling, -5.000000*\scaling);
   \node at (13.0000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (13.0000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (15.1580*\scaling,  -7.000000*\scaling)   -- (15.1580*\scaling, -1.000000*\scaling);
   \draw (15.1580*\scaling,  -7.000000*\scaling)   -- (15.1580*\scaling, -1.000000*\scaling);
   \node at (15.1580*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (15.1580*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (16.0420*\scaling,  -6.000000*\scaling)   -- (16.0420*\scaling, -2.000000*\scaling);
   \draw (16.0420*\scaling,  -6.000000*\scaling)   -- (16.0420*\scaling, -2.000000*\scaling);
   \node at (16.0420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (16.0420*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (18.200000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (18.200000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (18.200000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
\end{tikzpicture}


==> XZZXI_diagram_7qubit.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (11.9000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (11.9000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (11.9000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -3.0000*\scaling)   -- (11.9000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (11.9000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -5.0000*\scaling)   -- (11.9000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -6.0000*\scaling)   -- (11.9000*\scaling, -6.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (11.700000*\scaling, 0.000000*\scaling +1*\scaling)  -- (11.700000*\scaling, -6.000000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -6.0000*\scaling -1*\scaling) {1};
   \node at (2.6000*\scaling, -6.0000*\scaling -1*\scaling) {2};
   \node at (5.2000*\scaling, -6.0000*\scaling -1*\scaling) {3};
   \node at (7.8000*\scaling, -6.0000*\scaling -1*\scaling) {4};
   \node at (10.4000*\scaling, -6.0000*\scaling -1*\scaling) {5};
   \node at (0.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (2.1580*\scaling,  -5.000000*\scaling)   -- (2.1580*\scaling, 0.000000*\scaling);
   \draw (2.1580*\scaling,  -5.000000*\scaling)   -- (2.1580*\scaling, 0.000000*\scaling);
   \node at (2.1580*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.1580*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \draw (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \node at (3.0420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (3.0420*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (5.2000*\scaling,  -6.000000*\scaling)   -- (5.2000*\scaling, -5.000000*\scaling);
   \draw (5.2000*\scaling,  -6.000000*\scaling)   -- (5.2000*\scaling, -5.000000*\scaling);
   \node at (5.2000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (5.2000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (7.3580*\scaling,  -5.000000*\scaling)   -- (7.3580*\scaling, -1.000000*\scaling);
   \draw (7.3580*\scaling,  -5.000000*\scaling)   -- (7.3580*\scaling, -1.000000*\scaling);
   \node at (7.3580*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (7.3580*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (8.2420*\scaling,  -6.000000*\scaling)   -- (8.2420*\scaling, -2.000000*\scaling);
   \draw (8.2420*\scaling,  -6.000000*\scaling)   -- (8.2420*\scaling, -2.000000*\scaling);
   \node at (8.2420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (8.2420*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (10.400000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (10.400000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
\end{tikzpicture}


==> XZZXI_diagram_7step.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (19.7000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (19.7000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (19.7000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -3.0000*\scaling)   -- (19.7000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (19.7000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -5.0000*\scaling)   -- (19.7000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -6.0000*\scaling)   -- (19.7000*\scaling, -6.0000*\scaling);
   \node at (-2*\scaling, -7.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -7.0000*\scaling)   -- (19.7000*\scaling, -7.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (11.700000*\scaling, 0.000000*\scaling +1*\scaling)  -- (11.700000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (14.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (14.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (16.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (16.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (19.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (19.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -7.0000*\scaling -1*\scaling) {1};
   \node at (2.6000*\scaling, -7.0000*\scaling -1*\scaling) {2};
   \node at (5.2000*\scaling, -7.0000*\scaling -1*\scaling) {3};
   \node at (7.8000*\scaling, -7.0000*\scaling -1*\scaling) {4};
   \node at (10.4000*\scaling, -7.0000*\scaling -1*\scaling) {5};
   \node at (13.0000*\scaling, -7.0000*\scaling -1*\scaling) {6};
   \node at (15.6000*\scaling, -7.0000*\scaling -1*\scaling) {7};
   \node at (18.2000*\scaling, -7.0000*\scaling -1*\scaling) {8};
   \node at (0.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (2.158000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (2.158000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \draw (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \node at (3.0420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (3.0420*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (5.2000*\scaling,  -5.000000*\scaling)   -- (5.2000*\scaling, 0.000000*\scaling);
   \draw (5.2000*\scaling,  -5.000000*\scaling)   -- (5.2000*\scaling, 0.000000*\scaling);
   \node at (5.2000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (5.2000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -6.000000*\scaling);
   \draw (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -6.000000*\scaling);
   \node at (5.2000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (5.2000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -5.000000*\scaling);
   \draw (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -5.000000*\scaling);
   \node at (7.8000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (7.8000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -6.000000*\scaling);
   \draw (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -6.000000*\scaling);
   \node at (10.4000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (10.4000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (12.5580*\scaling,  -7.000000*\scaling)   -- (12.5580*\scaling, -5.000000*\scaling);
   \draw (12.5580*\scaling,  -7.000000*\scaling)   -- (12.5580*\scaling, -5.000000*\scaling);
   \node at (12.5580*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (12.5580*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (13.4420*\scaling,  -6.000000*\scaling)   -- (13.4420*\scaling, -2.000000*\scaling);
   \draw (13.4420*\scaling,  -6.000000*\scaling)   -- (13.4420*\scaling, -2.000000*\scaling);
   \node at (13.4420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (13.4420*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (15.1580*\scaling,  -7.000000*\scaling)   -- (15.1580*\scaling, -1.000000*\scaling);
   \draw (15.1580*\scaling,  -7.000000*\scaling)   -- (15.1580*\scaling, -1.000000*\scaling);
   \node at (15.1580*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (15.1580*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (16.042000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (16.042000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (18.200000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
\end{tikzpicture}


==> ZXIXZ_connections.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}


==> ZXIXZ_connections_7step.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}


==> ZXIXZ_connections_time.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {1};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {2};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {3};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {4};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {5};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -2.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {6};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {7};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \node at (1*\scaling,-3*\scaling) {8};
\end{tikzpicture}


==> ZXIXZ_diagram.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (19.7000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (19.7000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (19.7000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -3.0000*\scaling)   -- (19.7000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (19.7000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -5.0000*\scaling)   -- (19.7000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -6.0000*\scaling)   -- (19.7000*\scaling, -6.0000*\scaling);
   \node at (-2*\scaling, -7.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -7.0000*\scaling)   -- (19.7000*\scaling, -7.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (11.700000*\scaling, 0.000000*\scaling +1*\scaling)  -- (11.700000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (14.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (14.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (16.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (16.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (19.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (19.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -7.0000*\scaling -1*\scaling) {1};
   \node at (2.6000*\scaling, -7.0000*\scaling -1*\scaling) {2};
   \node at (5.2000*\scaling, -7.0000*\scaling -1*\scaling) {3};
   \node at (7.8000*\scaling, -7.0000*\scaling -1*\scaling) {4};
   \node at (10.4000*\scaling, -7.0000*\scaling -1*\scaling) {5};
   \node at (13.0000*\scaling, -7.0000*\scaling -1*\scaling) {6};
   \node at (15.6000*\scaling, -7.0000*\scaling -1*\scaling) {7};
   \node at (18.2000*\scaling, -7.0000*\scaling -1*\scaling) {8};
   \node at (0.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (2.1580*\scaling,  -5.000000*\scaling)   -- (2.1580*\scaling, 0.000000*\scaling);
   \draw (2.1580*\scaling,  -5.000000*\scaling)   -- (2.1580*\scaling, 0.000000*\scaling);
   \node at (2.1580*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.1580*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \draw (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \node at (3.0420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (3.0420*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -5.000000*\scaling);
   \draw (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -5.000000*\scaling);
   \node at (5.2000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (5.2000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -6.000000*\scaling);
   \draw (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -6.000000*\scaling);
   \node at (7.8000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (7.8000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -5.000000*\scaling);
   \draw (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -5.000000*\scaling);
   \node at (10.4000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (10.4000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (13.0000*\scaling,  -7.000000*\scaling)   -- (13.0000*\scaling, -6.000000*\scaling);
   \draw (13.0000*\scaling,  -7.000000*\scaling)   -- (13.0000*\scaling, -6.000000*\scaling);
   \node at (13.0000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (13.0000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (15.1580*\scaling,  -7.000000*\scaling)   -- (15.1580*\scaling, -1.000000*\scaling);
   \draw (15.1580*\scaling,  -7.000000*\scaling)   -- (15.1580*\scaling, -1.000000*\scaling);
   \node at (15.1580*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (15.1580*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (16.0420*\scaling,  -5.000000*\scaling)   -- (16.0420*\scaling, -4.000000*\scaling);
   \draw (16.0420*\scaling,  -5.000000*\scaling)   -- (16.0420*\scaling, -4.000000*\scaling);
   \node at (16.0420*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (16.0420*\scaling, -4.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (18.200000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (18.200000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (18.200000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
\end{tikzpicture}


==> ZXIXZ_diagram_7step.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (19.7000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (19.7000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (19.7000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -3.0000*\scaling)   -- (19.7000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (19.7000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -5.0000*\scaling)   -- (19.7000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -6.0000*\scaling)   -- (19.7000*\scaling, -6.0000*\scaling);
   \node at (-2*\scaling, -7.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -7.0000*\scaling)   -- (19.7000*\scaling, -7.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (11.700000*\scaling, 0.000000*\scaling +1*\scaling)  -- (11.700000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (14.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (14.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (16.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (16.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (19.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (19.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -7.0000*\scaling -1*\scaling) {1};
   \node at (2.6000*\scaling, -7.0000*\scaling -1*\scaling) {2};
   \node at (5.2000*\scaling, -7.0000*\scaling -1*\scaling) {3};
   \node at (7.8000*\scaling, -7.0000*\scaling -1*\scaling) {4};
   \node at (10.4000*\scaling, -7.0000*\scaling -1*\scaling) {5};
   \node at (13.0000*\scaling, -7.0000*\scaling -1*\scaling) {6};
   \node at (15.6000*\scaling, -7.0000*\scaling -1*\scaling) {7};
   \node at (18.2000*\scaling, -7.0000*\scaling -1*\scaling) {8};
   \node at (0.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (2.600000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (2.600000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (2.6000*\scaling,  -5.000000*\scaling)   -- (2.6000*\scaling, 0.000000*\scaling);
   \draw (2.6000*\scaling,  -5.000000*\scaling)   -- (2.6000*\scaling, 0.000000*\scaling);
   \node at (2.6000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.6000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (4.7580*\scaling,  -6.000000*\scaling)   -- (4.7580*\scaling, -3.000000*\scaling);
   \draw (4.7580*\scaling,  -6.000000*\scaling)   -- (4.7580*\scaling, -3.000000*\scaling);
   \node at (4.7580*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (4.7580*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (5.6420*\scaling,  -7.000000*\scaling)   -- (5.6420*\scaling, -5.000000*\scaling);
   \draw (5.6420*\scaling,  -7.000000*\scaling)   -- (5.6420*\scaling, -5.000000*\scaling);
   \node at (5.6420*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (5.6420*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -6.000000*\scaling);
   \draw (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -6.000000*\scaling);
   \node at (7.8000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (7.8000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -5.000000*\scaling);
   \draw (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -5.000000*\scaling);
   \node at (10.4000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (10.4000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (13.0000*\scaling,  -7.000000*\scaling)   -- (13.0000*\scaling, -6.000000*\scaling);
   \draw (13.0000*\scaling,  -7.000000*\scaling)   -- (13.0000*\scaling, -6.000000*\scaling);
   \node at (13.0000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (13.0000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (13.0000*\scaling,  -5.000000*\scaling)   -- (13.0000*\scaling, -4.000000*\scaling);
   \draw (13.0000*\scaling,  -5.000000*\scaling)   -- (13.0000*\scaling, -4.000000*\scaling);
   \node at (13.0000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (13.0000*\scaling, -4.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (15.1580*\scaling,  -7.000000*\scaling)   -- (15.1580*\scaling, -1.000000*\scaling);
   \draw (15.1580*\scaling,  -7.000000*\scaling)   -- (15.1580*\scaling, -1.000000*\scaling);
   \node at (15.1580*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (15.1580*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (16.042000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (16.042000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (18.200000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
\end{tikzpicture}


==> colorcode_diagram.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (33.5000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (33.5000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (33.5000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -3.0000*\scaling)   -- (33.5000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (33.5000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {6};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -5.0000*\scaling)   -- (33.5000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {7};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -6.0000*\scaling)   -- (33.5000*\scaling, -6.0000*\scaling);
   \node at (-2*\scaling, -7.0000*\scaling)  [anchor=center] () {8};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -7.0000*\scaling)   -- (33.5000*\scaling, -7.0000*\scaling);
   \node at (-2*\scaling, -8.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -8.0000*\scaling)   -- (33.5000*\scaling, -8.0000*\scaling);
   \node at (-2*\scaling, -9.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -9.0000*\scaling)   -- (33.5000*\scaling, -9.0000*\scaling);
   \node at (-2*\scaling, -10.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -10.0000*\scaling)   -- (33.5000*\scaling, -10.0000*\scaling);
   \draw[dotted] (-1.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \draw[dotted] (1.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \draw[dotted] (3.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \draw[dotted] (5.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (5.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \draw[dotted] (7.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (7.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \draw[dotted] (9.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \draw[dotted] (11.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (11.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \draw[dotted] (13.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (13.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \draw[dotted] (15.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (15.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \draw[dotted] (17.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (17.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \draw[dotted] (19.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (19.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \draw[dotted] (21.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (21.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \draw[dotted] (23.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (23.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \draw[dotted] (25.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (25.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \draw[dotted] (27.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (27.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \draw[dotted] (29.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (29.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \draw[dotted] (31.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (31.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \draw[dotted] (33.000000*\scaling, 0.000000*\scaling +1*\scaling)  -- (33.000000*\scaling, -10.000000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -10.0000*\scaling -1*\scaling) {1};
   \node at (2.0000*\scaling, -10.0000*\scaling -1*\scaling) {2};
   \node at (4.0000*\scaling, -10.0000*\scaling -1*\scaling) {3};
   \node at (6.0000*\scaling, -10.0000*\scaling -1*\scaling) {4};
   \node at (8.0000*\scaling, -10.0000*\scaling -1*\scaling) {5};
   \node at (10.0000*\scaling, -10.0000*\scaling -1*\scaling) {6};
   \node at (12.0000*\scaling, -10.0000*\scaling -1*\scaling) {7};
   \node at (14.0000*\scaling, -10.0000*\scaling -1*\scaling) {8};
   \node at (16.0000*\scaling, -10.0000*\scaling -1*\scaling) {9};
   \node at (18.0000*\scaling, -10.0000*\scaling -1*\scaling) {10};
   \node at (20.0000*\scaling, -10.0000*\scaling -1*\scaling) {11};
   \node at (22.0000*\scaling, -10.0000*\scaling -1*\scaling) {12};
   \node at (24.0000*\scaling, -10.0000*\scaling -1*\scaling) {13};
   \node at (26.0000*\scaling, -10.0000*\scaling -1*\scaling) {14};
   \node at (28.0000*\scaling, -10.0000*\scaling -1*\scaling) {15};
   \node at (30.0000*\scaling, -10.0000*\scaling -1*\scaling) {16};
   \node at (32.0000*\scaling, -10.0000*\scaling -1*\scaling) {17};
   \node at (0.000000*\scaling, -10.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (0.000000*\scaling, -8.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -9.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (1.6600*\scaling,  -9.000000*\scaling)   -- (1.6600*\scaling, -7.000000*\scaling);
   \draw (1.6600*\scaling,  -9.000000*\scaling)   -- (1.6600*\scaling, -7.000000*\scaling);
   \node at (1.6600*\scaling, -9.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (1.6600*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (2.3400*\scaling,  -8.000000*\scaling)   -- (2.3400*\scaling, 0.000000*\scaling);
   \draw (2.3400*\scaling,  -8.000000*\scaling)   -- (2.3400*\scaling, 0.000000*\scaling);
   \node at (2.3400*\scaling, -8.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.3400*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (4.000000*\scaling,  -10.000000*\scaling)   -- (4.000000*\scaling, -8.000000*\scaling);
   \draw (4.000000*\scaling,  -10.000000*\scaling)   -- (4.000000*\scaling, -8.000000*\scaling);
   \node at (4.000000*\scaling, -10.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (4.000000*\scaling, -8.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (6.000000*\scaling,  -10.000000*\scaling)   -- (6.000000*\scaling, -9.000000*\scaling);
   \draw (6.000000*\scaling,  -10.000000*\scaling)   -- (6.000000*\scaling, -9.000000*\scaling);
   \node at (6.000000*\scaling, -10.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (6.000000*\scaling, -9.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (8.000000*\scaling,  -10.000000*\scaling)   -- (8.000000*\scaling, -8.000000*\scaling);
   \draw (8.000000*\scaling,  -10.000000*\scaling)   -- (8.000000*\scaling, -8.000000*\scaling);
   \node at (8.000000*\scaling, -10.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (8.000000*\scaling, -8.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (10.000000*\scaling,  -10.000000*\scaling)   -- (10.000000*\scaling, -9.000000*\scaling);
   \draw (10.000000*\scaling,  -10.000000*\scaling)   -- (10.000000*\scaling, -9.000000*\scaling);
   \node at (10.000000*\scaling, -10.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (10.000000*\scaling, -9.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (11.6600*\scaling,  -9.000000*\scaling)   -- (11.6600*\scaling, -1.000000*\scaling);
   \draw (11.6600*\scaling,  -9.000000*\scaling)   -- (11.6600*\scaling, -1.000000*\scaling);
   \node at (11.6600*\scaling, -9.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (11.6600*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (12.3400*\scaling,  -8.000000*\scaling)   -- (12.3400*\scaling, -2.000000*\scaling);
   \draw (12.3400*\scaling,  -8.000000*\scaling)   -- (12.3400*\scaling, -2.000000*\scaling);
   \node at (12.3400*\scaling, -8.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (12.3400*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (14.000000*\scaling, -8.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (14.000000*\scaling, -9.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (16.000000*\scaling, -8.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (16.000000*\scaling, -9.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (17.6600*\scaling,  -9.000000*\scaling)   -- (17.6600*\scaling, -3.000000*\scaling);
   \draw (17.6600*\scaling,  -9.000000*\scaling)   -- (17.6600*\scaling, -3.000000*\scaling);
   \node at (17.6600*\scaling, -9.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (17.6600*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (18.3400*\scaling,  -8.000000*\scaling)   -- (18.3400*\scaling, -4.000000*\scaling);
   \draw (18.3400*\scaling,  -8.000000*\scaling)   -- (18.3400*\scaling, -4.000000*\scaling);
   \node at (18.3400*\scaling, -8.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (18.3400*\scaling, -4.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (20.000000*\scaling,  -10.000000*\scaling)   -- (20.000000*\scaling, -8.000000*\scaling);
   \draw (20.000000*\scaling,  -10.000000*\scaling)   -- (20.000000*\scaling, -8.000000*\scaling);
   \node at (20.000000*\scaling, -10.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (20.000000*\scaling, -8.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (22.000000*\scaling,  -10.000000*\scaling)   -- (22.000000*\scaling, -9.000000*\scaling);
   \draw (22.000000*\scaling,  -10.000000*\scaling)   -- (22.000000*\scaling, -9.000000*\scaling);
   \node at (22.000000*\scaling, -10.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (22.000000*\scaling, -9.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (24.000000*\scaling,  -10.000000*\scaling)   -- (24.000000*\scaling, -8.000000*\scaling);
   \draw (24.000000*\scaling,  -10.000000*\scaling)   -- (24.000000*\scaling, -8.000000*\scaling);
   \node at (24.000000*\scaling, -10.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (24.000000*\scaling, -8.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (26.000000*\scaling,  -10.000000*\scaling)   -- (26.000000*\scaling, -9.000000*\scaling);
   \draw (26.000000*\scaling,  -10.000000*\scaling)   -- (26.000000*\scaling, -9.000000*\scaling);
   \node at (26.000000*\scaling, -10.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (26.000000*\scaling, -9.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (28.000000*\scaling,  -9.000000*\scaling)   -- (28.000000*\scaling, -5.000000*\scaling);
   \draw (28.000000*\scaling,  -9.000000*\scaling)   -- (28.000000*\scaling, -5.000000*\scaling);
   \node at (28.000000*\scaling, -9.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (28.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (30.000000*\scaling,  -8.000000*\scaling)   -- (30.000000*\scaling, -6.000000*\scaling);
   \draw (30.000000*\scaling,  -8.000000*\scaling)   -- (30.000000*\scaling, -6.000000*\scaling);
   \node at (30.000000*\scaling, -8.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (30.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (32.000000*\scaling, -8.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (32.000000*\scaling, -9.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (32.000000*\scaling, -10.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
\end{tikzpicture}


==> logical_connections.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (2.00*\scaling , -1.00*\scaling)  -- (2.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}
   \newcommand{\scaling}{0.55}
   \newcommand{\circlesize}{1.2}
   \draw [fill = white, opacity = 0] (-0.6*\scaling,0.6*\scaling) rectangle (2.6*\scaling,-2.6*\scaling);
   \draw [fill = gray, opacity = 0.1] (-0.5*\scaling,0.5*\scaling) rectangle (2.5*\scaling,-2.5*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \node at (2.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -2.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (2.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{tikzpicture}


==> logical_diagram.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (17.1000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (17.1000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (17.1000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -3.0000*\scaling)   -- (17.1000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (17.1000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -5.0000*\scaling)   -- (17.1000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -6.0000*\scaling)   -- (17.1000*\scaling, -6.0000*\scaling);
   \node at (-2*\scaling, -7.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -7.0000*\scaling)   -- (17.1000*\scaling, -7.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (11.700000*\scaling, 0.000000*\scaling +1*\scaling)  -- (11.700000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (14.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (14.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (16.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (16.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -7.0000*\scaling -1*\scaling) {1};
   \node at (2.6000*\scaling, -7.0000*\scaling -1*\scaling) {2};
   \node at (5.2000*\scaling, -7.0000*\scaling -1*\scaling) {3};
   \node at (7.8000*\scaling, -7.0000*\scaling -1*\scaling) {4};
   \node at (10.4000*\scaling, -7.0000*\scaling -1*\scaling) {5};
   \node at (13.0000*\scaling, -7.0000*\scaling -1*\scaling) {6};
   \node at (15.6000*\scaling, -7.0000*\scaling -1*\scaling) {7};
   \node at (0.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (0.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (2.6000*\scaling,  0.000000*\scaling)   -- (2.6000*\scaling, -5.000000*\scaling);
   \draw (2.6000*\scaling,  0.000000*\scaling)   -- (2.6000*\scaling, -5.000000*\scaling);
   \node at (2.6000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (2.6000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (2.6000*\scaling,  -7.000000*\scaling)   -- (2.6000*\scaling, -6.000000*\scaling);
   \draw (2.6000*\scaling,  -7.000000*\scaling)   -- (2.6000*\scaling, -6.000000*\scaling);
   \node at (2.6000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (2.6000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -5.000000*\scaling);
   \draw (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -5.000000*\scaling);
   \node at (5.2000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (5.2000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -6.000000*\scaling);
   \draw (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -6.000000*\scaling);
   \node at (7.8000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (7.8000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -5.000000*\scaling);
   \draw (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -5.000000*\scaling);
   \node at (10.4000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (10.4000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (12.5580*\scaling,  -7.000000*\scaling)   -- (12.5580*\scaling, -1.000000*\scaling);
   \draw (12.5580*\scaling,  -7.000000*\scaling)   -- (12.5580*\scaling, -1.000000*\scaling);
   \node at (12.5580*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (12.5580*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (13.4420*\scaling,  -6.000000*\scaling)   -- (13.4420*\scaling, -2.000000*\scaling);
   \draw (13.4420*\scaling,  -6.000000*\scaling)   -- (13.4420*\scaling, -2.000000*\scaling);
   \node at (13.4420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (13.4420*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (15.600000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (15.600000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (15.600000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
\end{tikzpicture}


==> measureZZ.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {};
   \draw[line width = 0.6mm] (-1.5*\scaling, 0.0000*\scaling)   -- (1.5000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {};
   \draw[line width = 0.6mm] (-1.5*\scaling, -1.0000*\scaling)   -- (1.5000*\scaling, -1.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -1.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -1.000000*\scaling -1*\scaling);
   \draw[line width=1mm, white] (0.0000*\scaling,  -1.000000*\scaling)   -- (0.0000*\scaling, 0.000000*\scaling);
   \draw (0.0000*\scaling,  -1.000000*\scaling)   -- (0.0000*\scaling, 0.000000*\scaling);
   \node at (0.0000*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.0000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
\end{tikzpicture}


==> measureZZ_v2.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, 0.0000*\scaling)   -- (1.5000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -1.0000*\scaling)   -- (1.5000*\scaling, -1.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -1.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -1.000000*\scaling -1*\scaling);
   \draw[line width=1mm, white] (0.0000*\scaling,  -1.000000*\scaling)   -- (0.0000*\scaling, 0.000000*\scaling);
   \draw (0.0000*\scaling,  -1.000000*\scaling)   -- (0.0000*\scaling, 0.000000*\scaling);
   \node at (0.0000*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.0000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
\end{tikzpicture}


==> measureZZmediated.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {};
   \draw[line width = 0.6mm] (-1.5*\scaling, 0.0000*\scaling)   -- (9.3000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {};
   \draw[line width = 0.6mm] (-1.5*\scaling, -1.0000*\scaling)   -- (9.3000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {};
   \draw[line width = 0.6mm] (-1.5*\scaling, -2.0000*\scaling)   -- (9.3000*\scaling, -2.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -2.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -2.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -2.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -2.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -2.000000*\scaling -1*\scaling);
   \node at (0.000000*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (2.6000*\scaling,  -2.000000*\scaling)   -- (2.6000*\scaling, 0.000000*\scaling);
   \draw (2.6000*\scaling,  -2.000000*\scaling)   -- (2.6000*\scaling, 0.000000*\scaling);
   \node at (2.6000*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (2.6000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (5.2000*\scaling,  -2.000000*\scaling)   -- (5.2000*\scaling, -1.000000*\scaling);
   \draw (5.2000*\scaling,  -2.000000*\scaling)   -- (5.2000*\scaling, -1.000000*\scaling);
   \node at (5.2000*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (5.2000*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (7.800000*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
\end{tikzpicture}


==> measureZZmediated_v2.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, 0.0000*\scaling)   -- (9.3000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -1.0000*\scaling)   -- (9.3000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -2.0000*\scaling)   -- (9.3000*\scaling, -2.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -2.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -2.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -2.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -2.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -2.000000*\scaling -1*\scaling);
   \node at (0.000000*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (2.6000*\scaling,  -2.000000*\scaling)   -- (2.6000*\scaling, 0.000000*\scaling);
   \draw (2.6000*\scaling,  -2.000000*\scaling)   -- (2.6000*\scaling, 0.000000*\scaling);
   \node at (2.6000*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (2.6000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (5.2000*\scaling,  -2.000000*\scaling)   -- (5.2000*\scaling, -1.000000*\scaling);
   \draw (5.2000*\scaling,  -2.000000*\scaling)   -- (5.2000*\scaling, -1.000000*\scaling);
   \node at (5.2000*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (5.2000*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (7.800000*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
\end{tikzpicture}


==> measureone.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {};
   \draw[line width = 0.6mm] (-1.5*\scaling, 0.0000*\scaling)   -- (1.5000*\scaling, 0.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, 0.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, 0.000000*\scaling -1*\scaling);
   \node at (0.000000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny $\rm P$};
\end{tikzpicture}


==> measuretwo.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {};
   \draw[line width = 0.6mm] (-1.5*\scaling, 0.0000*\scaling)   -- (1.5000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {};
   \draw[line width = 0.6mm] (-1.5*\scaling, -1.0000*\scaling)   -- (1.5000*\scaling, -1.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -1.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -1.000000*\scaling -1*\scaling);
   \draw[line width=1mm, white] (0.0000*\scaling,  -1.000000*\scaling)   -- (0.0000*\scaling, 0.000000*\scaling);
   \draw (0.0000*\scaling,  -1.000000*\scaling)   -- (0.0000*\scaling, 0.000000*\scaling);
   \node at (0.0000*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny $\rm P_1$};
   \node at (0.0000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny $\rm P_2$};
\end{tikzpicture}


==> swapping.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {D};
    \node at (9.8*\scaling, 0.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (9.3000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {C};
    \node at (9.8*\scaling, -1.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -1.0000*\scaling)   -- (9.3000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {A};
    \node at (9.8*\scaling, -2.0000*\scaling)  [anchor=center] () {D};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (9.3000*\scaling, -2.0000*\scaling);
   %
   %
    \draw[line width = 0.6mm] (-1.5*\scaling, -2.0000*\scaling)   -- (5.3000*\scaling, -2.0000*\scaling);
   \draw[line width = 0.6mm] (2.3*\scaling, 0.0000*\scaling)   -- (9.3000*\scaling, 0.0000*\scaling);
   \draw[line width = 0.6mm, gray] (2.3*\scaling, -1.0000*\scaling)   -- (5.3000*\scaling, -1.0000*\scaling);
%
%
%
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -2.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -2.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -2.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -2.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -2.000000*\scaling -1*\scaling);
   \node at (0.000000*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (2.6000*\scaling,  -1.000000*\scaling)   -- (2.6000*\scaling, 0.000000*\scaling);
   \draw (2.6000*\scaling,  -1.000000*\scaling)   -- (2.6000*\scaling, 0.000000*\scaling);
   \node at (2.6000*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.6000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (5.2000*\scaling,  -2.000000*\scaling)   -- (5.2000*\scaling, -1.000000*\scaling);
   \draw (5.2000*\scaling,  -2.000000*\scaling)   -- (5.2000*\scaling, -1.000000*\scaling);
   \node at (5.2000*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (5.2000*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (7.800000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (7.800000*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
\end{tikzpicture}


==> xzzxi7_circuit.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (9.3000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (9.3000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (9.3000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -3.0000*\scaling)   -- (9.3000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (9.3000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -5.0000*\scaling)   -- (9.3000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -6.0000*\scaling)   -- (9.3000*\scaling, -6.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -6.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -6.000000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -6.0000*\scaling -1*\scaling) {1};
   \node at (2.6000*\scaling, -6.0000*\scaling -1*\scaling) {2};
   \node at (5.2000*\scaling, -6.0000*\scaling -1*\scaling) {3};
   \node at (7.8000*\scaling, -6.0000*\scaling -1*\scaling) {4};
   \node at (0.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (2.1580*\scaling,  -5.000000*\scaling)   -- (2.1580*\scaling, 0.000000*\scaling);
   \draw (2.1580*\scaling,  -5.000000*\scaling)   -- (2.1580*\scaling, 0.000000*\scaling);
   \node at (2.1580*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.1580*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \draw (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \node at (3.0420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (3.0420*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (5.2000*\scaling,  -6.000000*\scaling)   -- (5.2000*\scaling, -5.000000*\scaling);
   \draw (5.2000*\scaling,  -6.000000*\scaling)   -- (5.2000*\scaling, -5.000000*\scaling);
   \node at (5.2000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (5.2000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (7.3580*\scaling,  -5.000000*\scaling)   -- (7.3580*\scaling, -1.000000*\scaling);
   \draw (7.3580*\scaling,  -5.000000*\scaling)   -- (7.3580*\scaling, -1.000000*\scaling);
   \node at (7.3580*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (7.3580*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (8.2420*\scaling,  -6.000000*\scaling)   -- (8.2420*\scaling, -2.000000*\scaling);
   \draw (8.2420*\scaling,  -6.000000*\scaling)   -- (8.2420*\scaling, -2.000000*\scaling);
   \node at (8.2420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (8.2420*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
\end{tikzpicture}


==> xzzxi8_circuit.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (19.7000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (19.7000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (19.7000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -3.0000*\scaling)   -- (19.7000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (19.7000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -5.0000*\scaling)   -- (19.7000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -6.0000*\scaling)   -- (19.7000*\scaling, -6.0000*\scaling);
   \node at (-2*\scaling, -7.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -7.0000*\scaling)   -- (19.7000*\scaling, -7.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (11.700000*\scaling, 0.000000*\scaling +1*\scaling)  -- (11.700000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (14.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (14.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (16.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (16.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (19.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (19.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -7.0000*\scaling -1*\scaling) {1};
   \node at (2.6000*\scaling, -7.0000*\scaling -1*\scaling) {2};
   \node at (5.2000*\scaling, -7.0000*\scaling -1*\scaling) {3};
   \node at (7.8000*\scaling, -7.0000*\scaling -1*\scaling) {4};
   \node at (10.4000*\scaling, -7.0000*\scaling -1*\scaling) {5};
   \node at (13.0000*\scaling, -7.0000*\scaling -1*\scaling) {6};
   \node at (15.6000*\scaling, -7.0000*\scaling -1*\scaling) {7};
   \node at (18.2000*\scaling, -7.0000*\scaling -1*\scaling) {8};
   \node at (0.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (2.1580*\scaling,  -5.000000*\scaling)   -- (2.1580*\scaling, 0.000000*\scaling);
   \draw (2.1580*\scaling,  -5.000000*\scaling)   -- (2.1580*\scaling, 0.000000*\scaling);
   \node at (2.1580*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.1580*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \draw (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -3.000000*\scaling);
   \node at (3.0420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (3.0420*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -5.000000*\scaling);
   \draw (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -5.000000*\scaling);
   \node at (5.2000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (5.2000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -6.000000*\scaling);
   \draw (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -6.000000*\scaling);
   \node at (7.8000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (7.8000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -5.000000*\scaling);
   \draw (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -5.000000*\scaling);
   \node at (10.4000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (10.4000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (13.0000*\scaling,  -7.000000*\scaling)   -- (13.0000*\scaling, -6.000000*\scaling);
   \draw (13.0000*\scaling,  -7.000000*\scaling)   -- (13.0000*\scaling, -6.000000*\scaling);
   \node at (13.0000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (13.0000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (15.1580*\scaling,  -5.000000*\scaling)   -- (15.1580*\scaling, -1.000000*\scaling);
   \draw (15.1580*\scaling,  -5.000000*\scaling)   -- (15.1580*\scaling, -1.000000*\scaling);
   \node at (15.1580*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (15.1580*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (16.0420*\scaling,  -6.000000*\scaling)   -- (16.0420*\scaling, -2.000000*\scaling);
   \draw (16.0420*\scaling,  -6.000000*\scaling)   -- (16.0420*\scaling, -2.000000*\scaling);
   \node at (16.0420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (16.0420*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (18.200000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (18.200000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (18.200000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
\end{tikzpicture}


==> xzzxi8_circuit_7step.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (19.7000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (19.7000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (19.7000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -3.0000*\scaling)   -- (19.7000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (19.7000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -5.0000*\scaling)   -- (19.7000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -6.0000*\scaling)   -- (19.7000*\scaling, -6.0000*\scaling);
   \node at (-2*\scaling, -7.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -7.0000*\scaling)   -- (19.7000*\scaling, -7.0000*\scaling);
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (11.700000*\scaling, 0.000000*\scaling +1*\scaling)  -- (11.700000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (14.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (14.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (16.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (16.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (19.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (19.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -7.0000*\scaling -1*\scaling) {1};
   \node at (2.6000*\scaling, -7.0000*\scaling -1*\scaling) {2};
   \node at (5.2000*\scaling, -7.0000*\scaling -1*\scaling) {3};
   \node at (7.8000*\scaling, -7.0000*\scaling -1*\scaling) {4};
   \node at (10.4000*\scaling, -7.0000*\scaling -1*\scaling) {5};
   \node at (13.0000*\scaling, -7.0000*\scaling -1*\scaling) {6};
   \node at (15.6000*\scaling, -7.0000*\scaling -1*\scaling) {7};
   \node at (18.2000*\scaling, -7.0000*\scaling -1*\scaling) {8};
   \node at (0.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (2.600000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.600000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (2.6000*\scaling,  -5.000000*\scaling)   -- (2.6000*\scaling, 0.000000*\scaling);
   \draw (2.6000*\scaling,  -5.000000*\scaling)   -- (2.6000*\scaling, 0.000000*\scaling);
   \node at (2.6000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.6000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (4.7580*\scaling,  -6.000000*\scaling)   -- (4.7580*\scaling, -3.000000*\scaling);
   \draw (4.7580*\scaling,  -6.000000*\scaling)   -- (4.7580*\scaling, -3.000000*\scaling);
   \node at (4.7580*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (4.7580*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (5.6420*\scaling,  -7.000000*\scaling)   -- (5.6420*\scaling, -5.000000*\scaling);
   \draw (5.6420*\scaling,  -7.000000*\scaling)   -- (5.6420*\scaling, -5.000000*\scaling);
   \node at (5.6420*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (5.6420*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -6.000000*\scaling);
   \draw (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -6.000000*\scaling);
   \node at (7.8000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (7.8000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -5.000000*\scaling);
   \draw (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -5.000000*\scaling);
   \node at (10.4000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (10.4000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (13.0000*\scaling,  -7.000000*\scaling)   -- (13.0000*\scaling, -6.000000*\scaling);
   \draw (13.0000*\scaling,  -7.000000*\scaling)   -- (13.0000*\scaling, -6.000000*\scaling);
   \node at (13.0000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (13.0000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (13.0000*\scaling,  -5.000000*\scaling)   -- (13.0000*\scaling, -1.000000*\scaling);
   \draw (13.0000*\scaling,  -5.000000*\scaling)   -- (13.0000*\scaling, -1.000000*\scaling);
   \node at (13.0000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (13.0000*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (15.1580*\scaling,  -6.000000*\scaling)   -- (15.1580*\scaling, -2.000000*\scaling);
   \draw (15.1580*\scaling,  -6.000000*\scaling)   -- (15.1580*\scaling, -2.000000*\scaling);
   \node at (15.1580*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (15.1580*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (16.042000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (16.042000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (18.200000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
\end{tikzpicture}


==> xzzxi_swap.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.6}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (19.7000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (19.7000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -2.0000*\scaling)   -- (19.7000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -3.0000*\scaling)   -- (19.7000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (19.7000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -5.0000*\scaling)   -- (19.7000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -6.0000*\scaling)   -- (19.7000*\scaling, -6.0000*\scaling);
   \node at (-2*\scaling, -7.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -7.0000*\scaling)   -- (19.7000*\scaling, -7.0000*\scaling);
%
\node at (19.7*\scaling + 0.5*\scaling, -0.0000*\scaling)  [anchor=center] () {A};
\node at (19.7*\scaling + 0.5*\scaling, -1.0000*\scaling)  [anchor=center] () {2};
\node at (19.7*\scaling + 0.5*\scaling, -2.0000*\scaling)  [anchor=center] () {3};
\node at (19.7*\scaling + 0.5*\scaling, -3.0000*\scaling)  [anchor=center] () {B};
\node at (19.7*\scaling + 0.5*\scaling, -4.0000*\scaling)  [anchor=center] () {5};
\node at (19.7*\scaling + 0.5*\scaling, -5.0000*\scaling)  [anchor=center] () {1};
\node at (19.7*\scaling + 0.5*\scaling, -6.0000*\scaling)  [anchor=center] () {4};
\node at (19.7*\scaling + 0.5*\scaling, -7.0000*\scaling)  [anchor=center] () {C};
%
\draw[line width = 0.6mm, gray] (16.3*\scaling, -6.0000*\scaling)   -- (19.7000*\scaling, -6.0000*\scaling);
\draw[line width = 0.6mm] (16.3*\scaling, -3.0000*\scaling)   -- (19.7000*\scaling, -3.0000*\scaling);
%
\draw[line width = 0.6mm, gray] (15.3*\scaling, -5.0000*\scaling)   -- (19.7000*\scaling, -5.0000*\scaling);
\draw[line width = 0.6mm] (15.3*\scaling, -0.0000*\scaling)   -- (19.7000*\scaling, -0.0000*\scaling);
%
%
   \draw[dotted] (-1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (-1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (1.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (1.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (3.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (3.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (6.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (6.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (9.100000*\scaling, 0.000000*\scaling +1*\scaling)  -- (9.100000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (11.700000*\scaling, 0.000000*\scaling +1*\scaling)  -- (11.700000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (14.300000*\scaling, 0.000000*\scaling +1*\scaling)  -- (14.300000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (16.900000*\scaling, 0.000000*\scaling +1*\scaling)  -- (16.900000*\scaling, -7.000000*\scaling -1*\scaling);
   \draw[dotted] (19.500000*\scaling, 0.000000*\scaling +1*\scaling)  -- (19.500000*\scaling, -7.000000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -7.0000*\scaling -1*\scaling) {1};
   \node at (2.6000*\scaling, -7.0000*\scaling -1*\scaling) {2};
   \node at (5.2000*\scaling, -7.0000*\scaling -1*\scaling) {3};
   \node at (7.8000*\scaling, -7.0000*\scaling -1*\scaling) {4};
   \node at (10.4000*\scaling, -7.0000*\scaling -1*\scaling) {5};
   \node at (13.0000*\scaling, -7.0000*\scaling -1*\scaling) {6};
   \node at (15.6000*\scaling, -7.0000*\scaling -1*\scaling) {7};
   \node at (18.2000*\scaling, -7.0000*\scaling -1*\scaling) {8};
   \node at (0.000000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (0.000000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (2.1580*\scaling,  -5.000000*\scaling)   -- (2.1580*\scaling, -1.000000*\scaling);
   \draw (2.1580*\scaling,  -5.000000*\scaling)   -- (2.1580*\scaling, -1.000000*\scaling);
   \node at (2.1580*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (2.1580*\scaling, -1.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -2.000000*\scaling);
   \draw (3.0420*\scaling,  -6.000000*\scaling)   -- (3.0420*\scaling, -2.000000*\scaling);
   \node at (3.0420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (3.0420*\scaling, -2.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -5.000000*\scaling);
   \draw (5.2000*\scaling,  -7.000000*\scaling)   -- (5.2000*\scaling, -5.000000*\scaling);
   \node at (5.2000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (5.2000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -6.000000*\scaling);
   \draw (7.8000*\scaling,  -7.000000*\scaling)   -- (7.8000*\scaling, -6.000000*\scaling);
   \node at (7.8000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (7.8000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -5.000000*\scaling);
   \draw (10.4000*\scaling,  -7.000000*\scaling)   -- (10.4000*\scaling, -5.000000*\scaling);
   \node at (10.4000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (10.4000*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (13.0000*\scaling,  -7.000000*\scaling)   -- (13.0000*\scaling, -6.000000*\scaling);
   \draw (13.0000*\scaling,  -7.000000*\scaling)   -- (13.0000*\scaling, -6.000000*\scaling);
   \node at (13.0000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (13.0000*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \draw[line width=1mm, white] (15.1580*\scaling,  -5.000000*\scaling)   -- (15.1580*\scaling, 0.000000*\scaling);
   \draw (15.1580*\scaling,  -5.000000*\scaling)   -- (15.1580*\scaling, 0.000000*\scaling);
   \node at (15.1580*\scaling, -5.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (15.1580*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \draw[line width=1mm, white] (16.0420*\scaling,  -6.000000*\scaling)   -- (16.0420*\scaling, -3.000000*\scaling);
   \draw (16.0420*\scaling,  -6.000000*\scaling)   -- (16.0420*\scaling, -3.000000*\scaling);
   \node at (16.0420*\scaling, -6.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (16.0420*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
   \node at (18.200000*\scaling, 0.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (18.200000*\scaling, -3.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny Z};
   \node at (18.200000*\scaling, -7.000000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\tiny X};
\end{tikzpicture}

